A sparse quadratic $T1$ theorem

We show that any Littlewood--Paley square function $S$ satisfying a minimal local testing condition is dominated by a sparse form, \begin{equation*} \langle (Sf)^2,g \rangle\le C \sum_{I \in \mathscr{S}} \langle \lvert f\rvert\rangle_I^2 \langle \lvert g\rvert\rangle_I \lvert I\rvert . \end{equation*} This implies strong weighted $L^p$ estimates for all $A_p$ weights with sharp dependence on the $A_p$ characteristic. The proof uses random dyadic grids, decomposition in the Haar basis, and a stopping time argument.

==> stoppingTree.tikz <==


\begin{tikzpicture}[xscale=4,yscale=3]
  % Draw \N dyadic generations 
  \pgfmathtruncatemacro\N{3}

  % Draw other \N lines below
  \foreach \i in {0,1,2,...,\N}
  {
    \draw[lightgray,-] (0,-\i*.25 - \N*.25 - .25) -- (\N,-\i*.25 - \N*.25 -.25);
    \foreach \j in {0,\N}
    \draw[lightgray] (\j,-\i*.25 + 0.02 -\N*.25 -.25) -- (\j,-\i*.25 - 0.02 - \N*.25-.25);    
  }

  % Some labels
  \draw (\N*.5,0) node[above] {\Large $S$};
  \draw[-] (0,0) -- (\N,0);
  \draw[color=blue] (-.1,-.2) node[left] {\Large $\mathcal{A}^\star(S)$};
  
  \foreach \i in {1,2,...,\N}
  {
    \draw[lightgray,-] (0,-\i*.25) -- (\N,-\i*.25);

    \draw[lightgray] (0,-\i*.25 + 0.02) -- (0,-\i*.25 - 0.02);
    
    \pgfmathtruncatemacro\ii{2^(\i)}
    \pgfmathsetmacro\step{\N/(\ii)}

    
    \foreach \j in {1,...,\ii}
    \draw[lightgray] (\j*\step,-\i*.25 + 0.02) -- (\j*\step,-\i*.25 - 0.02);

    % Select stopping intervals
    \pgfmathtruncatemacro\G{\N-1}
    \ifthenelse{\i=\G}{
      \fill[pattern=north west lines, pattern color=yellow!50] (0,-\i*.25) rectangle (\step,0);

      \draw[line width=1pt,color=blue,->] (-.1,-.2) to[bend left,in=130] (\step*.5,-\i*.25); % arrow
      \draw[ultra thick,color=blue] (0,-\i*.25) -- (\step,-\i*.25);
      \draw[dashed,color=blue] (\step,-\i*.25) -- (\step,-2*\N*.25 -.5);
    }{
      \ifthenelse{\i=\N}{
        \fill[pattern=north west lines, pattern color=yellow!50] (3*\step,-\i*.25)--(4*\step,-\i*.25)--(4*\step,0)--(3*\step,0);
        \fill[pattern=north west lines, pattern color=yellow!50] (2*\step,0)--(2*\step,-2*\N*.25-.5)--(3*\step,-2*\N*.25-.5)--(3*\step,0);

        \draw[line width=1pt,color=blue,->] (-.1,-.2) to[bend left,in=130] (3.5*\step,-\i*.25); % arrow
        \draw[ultra thick,color=blue] (3*\step,-\i*.25) -- (4*\step,-\i*.25);
        \draw[dashed,color=blue] (3*\step,-\i*.25) -- (3*\step,-2*\N*.25-.5);
        \draw[dashed,color=blue] (4*\step,-\i*.25) -- (4*\step,-2*\N*.25-.5);


        % fill the rest
        \fill[pattern=north west lines, pattern color=yellow!50] (4*\step,0)--(4*\step,-2*\N*.25-.5)--(\N,-2*\N*.25-.5)--(\N,0);
      }{}
    }     

    \begin{scope}[yshift=-(\N+1)*.25 cm] % Shifted stopping tree
      \clip (-0.1,0.2) rectangle (\N+.1,-\N*.25 -.25);

      % New purple line of r-grandchildren
      \draw[line width=1.5pt,purple!70] (0,0) -- (\N,0);
      \pgfmathtruncatemacro\ss{2^(\N+1)}
      \pgfmathsetmacro\steps{\N/(\ss)}

      \foreach \j in {1,...,\ss}
      \draw[line width=1pt,purple] (\j*\steps,0.02) -- (\j*\steps,-0.02);

      \pgfmathtruncatemacro\G{\N-1}
      \ifthenelse{\i=\G}{
        % \draw[line width=1pt,color=blue] (0,-\i*.25) -- (\step,-\i*.25);
        % \draw[dashed,color=blue] (\step,-\i*.25) -- (\step,-2*\N*.25 -.5);

        \fill[pattern=dots, pattern color=purple!70] (0,-\i*.25) rectangle (\step,0);

        % one specific S_r
        \draw[color=orange] (1.5*\steps,0) node[above] {\Large $S_r$};
        \fill[pattern=north east lines, pattern color=orange] (\steps,0) rectangle (2*\steps,-\G*.25);

      }{
        \ifthenelse{\i=\N}{
          % \draw[line width=1pt,color=blue] (3*\step,-\i*.25) -- (4*\step,-\i*.25);
          % \draw[dashed,color=blue] (3*\step,-\i*.25) -- (3*\step,-2*\N*.25-.5);
          % \draw[dashed,color=blue] (4*\step,-\i*.25) -- (4*\step,-2*\N*.25-.5);

          \fill[pattern=dots, pattern color=purple!70] (3*\step,-\i*.25)--(4*\step,-\i*.25)--(4*\step,0)--(3*\step,0);
          \fill[pattern=dots, pattern color=purple!70] (2*\step,0)--(2*\step,-2*\N*.25-.5)--(3*\step,-2*\N*.25-.5)--(3*\step,0);

          % fill the rest
          \fill[pattern=dots, pattern color=purple!70] (4*\step,0)--(4*\step,-2*\N*.25-.5)--(\N,-2*\N*.25-.5)--(\N,0);
        }{}
      }     
    \end{scope}   

  }

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: tikz.tex
%%% End:

